Dual varieties of subvarieties of homogeneous spaces

A subvariety of a complex projective space has a well-known dual variety, which is the set of its tangent hyperplanes. The purpose of this paper is to generalise this notion for a subvariety of a quite general partial flag variety. A similar biduality theorem is proved, and the dual varieties of Schubert varieties are described.

==> Cas0.tex <==
%auto-ignore

\psset{unit=7mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle*[linecolor=red](0,4){0.16}
\pscircle[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle*[linecolor=blue](1,4){0.16}
\pscircle[linecolor=red](1,3){0.16}
\pscircle[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle*[linecolor=red](2,4){0.16}
\pscircle[linecolor=blue](2,3){0.16}
\pscircle[linecolor=red](2,2){0.16}
\pscircle[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle*[linecolor=red](3,5){0.16}
\pscircle*[linecolor=blue](3,4){0.16}
\pscircle[linecolor=red](3,3){0.16}
\pscircle[linecolor=blue](3,2){0.16}
\pscircle[linecolor=red](3,1){0.16}
\pscircle[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> Cas1.tex <==
%auto-ignore

\psset{unit=7mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle*[linecolor=red](0,4){0.16}
\pscircle*[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle*[linecolor=blue](1,4){0.16}
\pscircle[linecolor=red](1,3){0.16}
\pscircle[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle[linecolor=red](2,4){0.16}
\pscircle[linecolor=blue](2,3){0.16}
\pscircle[linecolor=red](2,2){0.16}
\pscircle[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle[linecolor=red](3,5){0.16}
\pscircle[linecolor=blue](3,4){0.16}
\pscircle[linecolor=red](3,3){0.16}
\pscircle[linecolor=blue](3,2){0.16}
\pscircle[linecolor=red](3,1){0.16}
\pscircle[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> Cas2.tex <==
%auto-ignore

\psset{unit=7mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle*[linecolor=red](0,4){0.16}
\pscircle[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle*[linecolor=blue](1,4){0.16}
\pscircle*[linecolor=red](1,3){0.16}
\pscircle[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle*[linecolor=red](2,4){0.16}
\pscircle[linecolor=blue](2,3){0.16}
\pscircle[linecolor=red](2,2){0.16}
\pscircle[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle*[linecolor=red](3,5){0.16}
\pscircle[linecolor=blue](3,4){0.16}
\pscircle[linecolor=red](3,3){0.16}
\pscircle[linecolor=blue](3,2){0.16}
\pscircle[linecolor=red](3,1){0.16}
\pscircle[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> Cas3.tex <==
%auto-ignore

\psset{unit=7mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle[linecolor=red](0,4){0.16}
\pscircle[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle*[linecolor=blue](1,4){0.16}
\pscircle[linecolor=red](1,3){0.16}
\pscircle[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle*[linecolor=red](2,4){0.16}
\pscircle*[linecolor=blue](2,3){0.16}
\pscircle[linecolor=red](2,2){0.16}
\pscircle[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle*[linecolor=red](3,5){0.16}
\pscircle*[linecolor=blue](3,4){0.16}
\pscircle[linecolor=red](3,3){0.16}
\pscircle[linecolor=blue](3,2){0.16}
\pscircle[linecolor=red](3,1){0.16}
\pscircle[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> Cas4.tex <==
%auto-ignore

\psset{unit=7mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle[linecolor=red](0,4){0.16}
\pscircle[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle[linecolor=blue](1,4){0.16}
\pscircle[linecolor=red](1,3){0.16}
\pscircle[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle*[linecolor=red](2,4){0.16}
\pscircle[linecolor=blue](2,3){0.16}
\pscircle[linecolor=red](2,2){0.16}
\pscircle[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle*[linecolor=red](3,5){0.16}
\pscircle*[linecolor=blue](3,4){0.16}
\pscircle*[linecolor=red](3,3){0.16}
\pscircle[linecolor=blue](3,2){0.16}
\pscircle[linecolor=red](3,1){0.16}
\pscircle[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> cas0.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle(0,0){0.16}
\pscircle*(1,7){0.16}
\pscircle*(1,5){0.16}
\pscircle(1,1){0.16}
\pscircle*(2,8){0.16}
\pscircle*(2,7){0.16}
\pscircle*(2,6){0.16}
\pscircle*(2,4){0.16}
\pscircle(2,3){0.16}
\pscircle(2,2){0.16}
\pscircle*(3,9){0.16}
\pscircle*(3,5){0.16}
\pscircle(3,3){0.16}
\pscircle*(4,10){0.16}
\pscircle*(4,4){0.16}

\end{pspicture*}



==> cas1.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle(0,0){0.16}
\pscircle*(1,7){0.16}
\pscircle*(1,5){0.16}
\pscircle(1,1){0.16}
\pscircle*(2,8){0.16}
\pscircle*(2,7){0.16}
\pscircle*(2,6){0.16}
\pscircle*(2,4){0.16}
\pscircle(2,3){0.16}
\pscircle(2,2){0.16}
\pscircle*(3,9){0.16}
\pscircle*(3,5){0.16}
\pscircle*(3,3){0.16}
\pscircle*(4,10){0.16}
\pscircle*(4,4){0.16}

\end{pspicture*}



==> cas2.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle(0,0){0.16}
\pscircle*(1,7){0.16}
\pscircle*(1,5){0.16}
\pscircle(1,1){0.16}
\pscircle*(2,8){0.16}
\pscircle*(2,7){0.16}
\pscircle*(2,6){0.16}
\pscircle*(2,4){0.16}
\pscircle*(2,3){0.16}
\pscircle(2,2){0.16}
\pscircle*(3,9){0.16}
\pscircle*(3,5){0.16}
\pscircle(3,3){0.16}
\pscircle*(4,10){0.16}
\pscircle(4,4){0.16}

\end{pspicture*}



==> dp5.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(0.12,9.88)(0.88,9.12)
\psline(1.12,8.88)(1.88,8.12)
\psline(2,7.84)(2,7.16)
\psline(2.12,7.88)(2.88,7.12)
\psline(2,6.84)(2,6.16)
\psline(2.88,6.88)(2.12,6.12)
\psline(3.12,6.88)(3.88,6.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(3.88,5.88)(3.12,5.12)
\psline(0.88,4.88)(0.12,4.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(0.12,3.88)(0.88,3.12)
\psline(1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline(1.12,2.88)(1.88,2.12)
\psline(2,2.84)(2,2.16)
\psline(2.12,1.88)(2.88,1.12)
\psline(3.12,0.88)(3.88,0.12)

\pscircle(0,10){0.16}
\pscircle*(0,4){0.16}
\pscircle(1,9){0.16}
\pscircle(1,5){0.16}
\pscircle*(1,3){0.16}
\pscircle(2,8){0.16}
\pscircle(2,7){0.16}
\pscircle(2,6){0.16}
\pscircle(2,4){0.16}
\pscircle(2,3){0.16}
\pscircle*(2,2){0.16}
\pscircle(3,7){0.16}
\pscircle(3,5){0.16}
\pscircle*(3,1){0.16}
\pscircle(4,6){0.16}
\pscircle*(4,0){0.16}

\end{pspicture*}



==> e6.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle*(0,0){0.16}
\pscircle*(1,7){0.16}
\pscircle*(1,5){0.16}
\pscircle*(1,1){0.16}
\pscircle*(2,8){0.16}
\pscircle*(2,7){0.16}
\pscircle*(2,6){0.16}
\pscircle*(2,4){0.16}
\pscircle*(2,3){0.16}
\pscircle*(2,2){0.16}
\pscircle*(3,9){0.16}
\pscircle*(3,5){0.16}
\pscircle*(3,3){0.16}
\pscircle*(4,10){0.16}
\pscircle*(4,4){0.16}

\end{pspicture*}



==> e6_2.tex <==
%auto-ignore

\psset{unit=7.5mm}

\begin{pspicture*}(-0.5,-0.5)(4,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle*[linecolor=red](0,4){0.16}   \put(0.208,3.887){15}
\pscircle*[linecolor=blue](0,3){0.16}   \put(0.208,2.887){\underline{15}}
\pscircle*[linecolor=red](1,5){0.16}   \put(1.208,4.887){14}
\pscircle*[linecolor=blue](1,4){0.16}   \put(1.208,3.887){\underline{14}}
\pscircle*[linecolor=red](1,3){0.16}   \put(1.208,2.887){25}
\pscircle*[linecolor=blue](1,2){0.16}   \put(1.208,1.887){\underline{25}}
\pscircle*[linecolor=red](2,6){0.16}   \put(2.208,5.887){13}
\pscircle*[linecolor=blue](2,5){0.16}   \put(2.208,4.887){\underline{13}}
\pscircle*[linecolor=red](2,4){0.16}   \put(2.208,3.887){24}
\pscircle*[linecolor=blue](2,3){0.16}   \put(2.208,2.887){\underline{24}}
\pscircle*[linecolor=red](2,2){0.16}   \put(2.208,1.887){35}
\pscircle*[linecolor=blue](2,1){0.16}   \put(2.208,0.887){\underline{35}}
\pscircle*[linecolor=red](3,7){0.16}   \put(3.208,6.887){12}
\pscircle*[linecolor=blue](3,6){0.16}   \put(3.208,5.887){\underline{12}}
\pscircle*[linecolor=red](3,5){0.16}   \put(3.208,4.887){23}
\pscircle*[linecolor=blue](3,4){0.16}   \put(3.208,3.887){\underline{23}}
\pscircle*[linecolor=red](3,3){0.16}   \put(3.208,2.887){34}
\pscircle*[linecolor=blue](3,2){0.16}   \put(3.208,1.887){\underline{34}}
\pscircle*[linecolor=red](3,1){0.16}   \put(3.208,0.887){45}
\pscircle*[linecolor=blue](3,0){0.16}   \put(3.208,-0.113){\underline{45}}

\end{pspicture*}



==> g37.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(5.5,5.5)

\psline(1.88,4.88)(1.12,4.12)
\psline(2.12,4.88)(2.88,4.12)
\psline(0.88,3.88)(0.12,3.12)
\psline(1.12,3.88)(1.88,3.12)
\psline(2.88,3.88)(2.12,3.12)
\psline(3.12,3.88)(3.88,3.12)
\psline(0.12,2.88)(0.88,2.12)
\psline(1.88,2.88)(1.12,2.12)
\psline(2.12,2.88)(2.88,2.12)
\psline(3.88,2.88)(3.12,2.12)
\psline(4.12,2.88)(4.88,2.12)
\psline(1.12,1.88)(1.88,1.12)
\psline(2.88,1.88)(2.12,1.12)
\psline(3.12,1.88)(3.88,1.12)
\psline(4.88,1.88)(4.12,1.12)
\psline(2.12,0.88)(2.88,0.12)
\psline(3.88,0.88)(3.12,0.12)

\pscircle*(0,3){0.16}
\pscircle*(1,4){0.16}
\pscircle*(1,2){0.16}
\pscircle*(2,5){0.16}
\pscircle*(2,3){0.16}
\pscircle*(2,1){0.16}
\pscircle*(3,4){0.16}
\pscircle*(3,2){0.16}
\pscircle*(3,0){0.16}
\pscircle*(4,3){0.16}
\pscircle*(4,1){0.16}
\pscircle*(5,2){0.16}

\end{pspicture*}



==> gq5.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,6.5)

\psline(2.88,5.88)(2.12,5.12)
\psline(1.88,4.88)(1.12,4.12)
\psline(2.12,4.88)(2.88,4.12)
\psline(0.88,3.88)(0.12,3.12)
\psline(1.12,3.88)(1.88,3.12)
\psline(2.88,3.88)(2.12,3.12)
\psline(0.12,2.88)(0.88,2.12)
\psline(1.88,2.88)(1.12,2.12)
\psline(2.12,2.88)(2.88,2.12)
\psline(1.12,1.88)(1.88,1.12)
\psline(2.88,1.88)(2.12,1.12)
\psline(2.12,0.88)(2.88,0.12)

\pscircle*(0,3){0.16}
\pscircle*(1,4){0.16}
\pscircle*(1,2){0.16}
\pscircle*(2,5){0.16}
\pscircle*(2,3){0.16}
\pscircle*(2,1){0.16}
\pscircle(3,6){0.16}  \psline(2.88,5.88)(3.12,6.12)  \psline(2.88,6.12)(3.12,5.88)
\pscircle(3,4){0.16}  \psline(2.84,4)(3.16,4)  \psline(3,3.84)(3,4.16)
\pscircle(3,2){0.16}  \psline(2.88,1.88)(3.12,2.12)  \psline(2.88,2.12)(3.12,1.88)
\pscircle(3,0){0.16}  \psline(2.84,0)(3.16,0)  \psline(3,-0.16)(3,0.16)

\end{pspicture*}



==> h.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-2.7,-0.5)(6.7,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}   \put(-2.541,5.859){\scriptsize{$+---+$}}
\pscircle*(0,0){0.16}   \put(0.208,-0.141){\scriptsize{$++++-$}}
\pscircle*(1,7){0.16}   \put(-1.541,6.859){\scriptsize{$-+--+$}}
\pscircle*(1,5){0.16}   \put(-1.541,4.859){\scriptsize{$+--+-$}}
\pscircle*(1,1){0.16}   \put(1.208,0.859){\scriptsize{$+++-+$}}
\pscircle*(2,8){0.16}   \put(-0.541,7.859){\scriptsize{$--+-+$}}
\pscircle*(2,7){0.16}   \put(2.208,6.859){\scriptsize{$--++-$}}
\pscircle*(2,6){0.16}   \put(2.208,5.859){\scriptsize{$-+-+-$}}
\pscircle*(2,4){0.16}   \put(-0.541,3.859){\scriptsize{$+-+--$}}
\pscircle*(2,3){0.16}   \put(-0.541,2.859){\scriptsize{$++---$}}
\pscircle*(2,2){0.16}   \put(2.208,1.859){\scriptsize{$++-++$}}
\pscircle*(3,9){0.16}   \put(0.459,8.859){\scriptsize{$---++$}}
\pscircle*(3,5){0.16}   \put(3.208,4.859){\scriptsize{$-++--$}}
\pscircle*(3,3){0.16}   \put(3.208,2.859){\scriptsize{$+-+++$}}
\pscircle*(4,10){0.16}   \put(1.459,9.859){\scriptsize{$-----$}}
\pscircle*(4,4){0.16}   \put(4.208,3.859){\scriptsize{$-++++$}}

\end{pspicture*}



==> hasse_e62.tex <==
%auto-ignore

\psset{unit=7.5mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle*[linecolor=red](0,4){0.16}
\pscircle*[linecolor=blue](0,3){0.16}
\pscircle*[linecolor=red](1,5){0.16}
\pscircle*[linecolor=blue](1,4){0.16}
\pscircle*[linecolor=red](1,3){0.16}
\pscircle*[linecolor=blue](1,2){0.16}
\pscircle*[linecolor=red](2,6){0.16}
\pscircle*[linecolor=blue](2,5){0.16}
\pscircle*[linecolor=red](2,4){0.16}
\pscircle*[linecolor=blue](2,3){0.16}
\pscircle*[linecolor=red](2,2){0.16}
\pscircle*[linecolor=blue](2,1){0.16}
\pscircle*[linecolor=red](3,7){0.16}
\pscircle*[linecolor=blue](3,6){0.16}
\pscircle*[linecolor=red](3,5){0.16}
\pscircle*[linecolor=blue](3,4){0.16}
\pscircle*[linecolor=red](3,3){0.16}
\pscircle*[linecolor=blue](3,2){0.16}
\pscircle*[linecolor=red](3,1){0.16}
\pscircle*[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> hasseq8.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,6.5)

\psline(0.12,5.88)(0.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}   \put(0.208,5.859){$-\epsilon_1$}
\pscircle*(0,0){0.16}   \put(0.208,-0.141){$\epsilon_1$}
\pscircle*(1,5){0.16}   \put(1.208,4.859){$-\epsilon_2$}
\pscircle*(1,1){0.16}   \put(1.208,0.859){$\epsilon_2$}
\pscircle*(2,4){0.16}   \put(2.208,3.859){$-\epsilon_3$}
\pscircle*(2,3){0.16}   \put(0.792,2.859){$-\epsilon_4$}
\pscircle*(2,2){0.16}   \put(2.208,1.859){$\epsilon_3$}
\pscircle*(3,3){0.16}   \put(3.208,2.859){$\epsilon_4$}

\end{pspicture*}



==> hd.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-2.7,-0.5)(6.7,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}   \put(-2.541,5.859){\scriptsize{$+----$}}
\pscircle*(0,0){0.16}   \put(0.208,-0.141){\scriptsize{$+++++$}}
\pscircle*(1,7){0.16}   \put(-1.541,6.859){\scriptsize{$-+---$}}
\pscircle*(1,5){0.16}   \put(-1.541,4.859){\scriptsize{$+--++$}}
\pscircle*(1,1){0.16}   \put(1.208,0.859){\scriptsize{$+++--$}}
\pscircle*(2,8){0.16}   \put(-0.541,7.859){\scriptsize{$--+--$}}
\pscircle*(2,7){0.16}   \put(2.208,6.859){\scriptsize{$--+++$}}
\pscircle*(2,6){0.16}   \put(2.208,5.859){\scriptsize{$-+-++$}}
\pscircle*(2,4){0.16}   \put(-0.541,3.859){\scriptsize{$+-+-+$}}
\pscircle*(2,3){0.16}   \put(-0.541,2.859){\scriptsize{$++--+$}}
\pscircle*(2,2){0.16}   \put(2.208,1.859){\scriptsize{$++-+-$}}
\pscircle*(3,9){0.16}   \put(0.459,8.859){\scriptsize{$---+-$}}
\pscircle*(3,5){0.16}   \put(3.208,4.859){\scriptsize{$-++-+$}}
\pscircle*(3,3){0.16}   \put(3.208,2.859){\scriptsize{$+-++-$}}
\pscircle*(4,10){0.16}   \put(1.459,9.859){\scriptsize{$----+$}}
\pscircle*(4,4){0.16}   \put(4.208,3.859){\scriptsize{$-+++-$}}

\end{pspicture*}



==> ip5.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle(0,0){0.16}
\pscircle*(1,7){0.16}
\pscircle(1,5){0.16}
\pscircle(1,1){0.16}
\pscircle*(2,8){0.16}
\pscircle(2,7){0.16}
\pscircle(2,6){0.16}
\pscircle(2,4){0.16}
\pscircle(2,3){0.16}
\pscircle(2,2){0.16}
\pscircle*(3,9){0.16}
\pscircle(3,5){0.16}
\pscircle(3,3){0.16}
\pscircle*(4,10){0.16}
\pscircle(4,4){0.16}

\end{pspicture*}



==> p5.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle(0,6){0.16}
\pscircle*(0,0){0.16}
\pscircle(1,7){0.16}
\pscircle(1,5){0.16}
\pscircle*(1,1){0.16}
\pscircle(2,8){0.16}
\pscircle(2,7){0.16}
\pscircle(2,6){0.16}
\pscircle(2,4){0.16}
\pscircle(2,3){0.16}
\pscircle*(2,2){0.16}
\pscircle(3,9){0.16}
\pscircle(3,5){0.16}
\pscircle*(3,3){0.16}
\pscircle(4,10){0.16}
\pscircle*(4,4){0.16}

\end{pspicture*}



==> qmax.tex <==
%auto-ignore

\psset{unit=7.5mm}

\begin{pspicture*}(-0.5,-0.5)(3.5,7.5)

\psline[linecolor=red](2.88,6.88)(2.12,6.12)
\psline(3,6.84)(3,6.16)
\psline[linecolor=red](1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline[linecolor=red](2.12,5.88)(2.88,5.12)
\psline[linecolor=blue](2.88,5.88)(2.12,5.12)
\psline[linecolor=red](0.88,4.88)(0.12,4.12)
\psline(1,4.84)(1,4.16)
\psline[linecolor=red](1.12,4.88)(1.88,4.12)
\psline[linecolor=blue](1.88,4.88)(1.12,4.12)
\psline[linecolor=blue](2.12,4.88)(2.88,4.12)
\psline[linecolor=red](2.88,4.88)(2.12,4.12)
\psline(3,4.84)(3,4.16)
\psline(0,3.84)(0,3.16)
\psline[linecolor=red](0.12,3.88)(0.88,3.12)
\psline[linecolor=blue](0.88,3.88)(0.12,3.12)
\psline[linecolor=blue](1.12,3.88)(1.88,3.12)
\psline[linecolor=red](1.88,3.88)(1.12,3.12)
\psline(2,3.84)(2,3.16)
\psline[linecolor=red](2.12,3.88)(2.88,3.12)
\psline[linecolor=blue](2.88,3.88)(2.12,3.12)
\psline[linecolor=blue](0.12,2.88)(0.88,2.12)
\psline(1,2.84)(1,2.16)
\psline[linecolor=red](1.12,2.88)(1.88,2.12)
\psline[linecolor=blue](1.88,2.88)(1.12,2.12)
\psline[linecolor=blue](2.12,2.88)(2.88,2.12)
\psline[linecolor=red](2.88,2.88)(2.12,2.12)
\psline(3,2.84)(3,2.16)
\psline[linecolor=blue](1.12,1.88)(1.88,1.12)
\psline(2,1.84)(2,1.16)
\psline[linecolor=red](2.12,1.88)(2.88,1.12)
\psline[linecolor=blue](2.88,1.88)(2.12,1.12)
\psline[linecolor=blue](2.12,0.88)(2.88,0.12)
\psline(3,0.84)(3,0.16)

\pscircle[linecolor=red](0,4){0.16}
\pscircle*[linecolor=blue](0,3){0.16}
\pscircle[linecolor=red](1,5){0.16}
\pscircle[linecolor=blue](1,4){0.16}
\pscircle*[linecolor=red](1,3){0.16}
\pscircle*[linecolor=blue](1,2){0.16}
\pscircle[linecolor=red](2,6){0.16}
\pscircle[linecolor=blue](2,5){0.16}
\pscircle[linecolor=red](2,4){0.16}
\pscircle*[linecolor=blue](2,3){0.16}
\pscircle*[linecolor=red](2,2){0.16}
\pscircle*[linecolor=blue](2,1){0.16}
\pscircle[linecolor=red](3,7){0.16}
\pscircle[linecolor=blue](3,6){0.16}
\pscircle[linecolor=red](3,5){0.16}
\pscircle[linecolor=blue](3,4){0.16}
\pscircle*[linecolor=red](3,3){0.16}
\pscircle*[linecolor=blue](3,2){0.16}
\pscircle*[linecolor=red](3,1){0.16}
\pscircle*[linecolor=blue](3,0){0.16}

\end{pspicture*}



==> racineq10.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(6.5,6.5)

\psline(0.12,5.88)(0.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}   \put(0.208,5.859){$\epsilon_0+\epsilon_1$}
\pscircle*(0,0){0.16}   \put(0.208,-0.141){$\epsilon_0-\epsilon_1$}
\pscircle*(1,5){0.16}   \put(1.208,4.859){$\epsilon_0+\epsilon_2$}
\pscircle*(1,1){0.16}   \put(1.208,0.859){$\epsilon_0-\epsilon_2$}
\pscircle*(2,4){0.16}   \put(2.208,3.859){$\epsilon_0+\epsilon_3$}
\pscircle*(2,3){0.16}   \put(0.042,2.859){$\epsilon_0+\epsilon_4$}
\pscircle*(2,2){0.16}   \put(2.208,1.859){$\epsilon_0-\epsilon_3$}
\pscircle*(3,3){0.16}   \put(3.208,2.859){$\epsilon_0-\epsilon_4$}

\end{pspicture*}



==> w_max_1.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,-0.5)(4.5,10.5)

\psline(3.88,9.88)(3.12,9.12)
\psline(2.88,8.88)(2.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2,7.84)(2,7.16)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2,6.84)(2,6.16)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2.12,5.88)(2.88,5.12)
\psline(1.12,4.88)(1.88,4.12)
\psline(2.88,4.88)(2.12,4.12)
\psline(3.12,4.88)(3.88,4.12)
\psline(2,3.84)(2,3.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.88,3.88)(3.12,3.12)
\psline(2,2.84)(2,2.16)
\psline(2.88,2.88)(2.12,2.12)
\psline(1.88,1.88)(1.12,1.12)
\psline(0.88,0.88)(0.12,0.12)

\pscircle*(0,6){0.16}
\pscircle*(0,0){0.16}
\pscircle(1,7){0.16}
\pscircle*(1,5){0.16}
\pscircle*(1,1){0.16}
\pscircle(2,8){0.16}
\pscircle(2,7){0.16}
\pscircle*(2,6){0.16}
\pscircle*(2,4){0.16}
\pscircle*(2,3){0.16}
\pscircle*(2,2){0.16}
\pscircle(3,9){0.16}
\pscircle*(3,5){0.16}
\pscircle*(3,3){0.16}
\pscircle(4,10){0.16}
\pscircle*(4,4){0.16}

\end{pspicture*}


